Scalar Hair of Global Defect and Black Brane World

We consider a complex scalar field in (p+3)-dimensional bulk with a negative cosmological constant and study global vortices in two extra-dimensions. We reexamine carefully the coupled scalar and Einstein equations, and show that the boundary value of scalar amplitude at infinity of the extra-dimensions should be smaller than vacuum expectation value. The brane world has a cigar-like geometry with an exponentially decaying warp factor and a flat thick p-brane is embedded. Since a coordinate transformation identifies the obtained brane world as a black p-brane world bounded by a horizon, this strange boundary condition of the scalar amplitude is understood as existence of a short scalar hair.

==> 6dfig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Sun Jan 14 18:58:48 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
3175 100 M
550 0 V
3603 67 M
122 33 V
-122 32 V
1.000 UL
LT0
150 1815 M
0 490 V
32 -122 R
-32 122 V
117 2183 L
1.000 UL
LT0
150 590 M
33 -12 V
34 -12 V
33 -11 V
33 -11 V
34 -11 V
33 -11 V
33 -10 V
34 -10 V
33 -10 V
33 -10 V
34 -9 V
33 -9 V
33 -9 V
34 -9 V
33 -8 V
33 -9 V
34 -8 V
33 -8 V
33 -7 V
34 -8 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -6 V
33 -6 V
33 -7 V
34 -6 V
33 -5 V
33 -6 V
34 -6 V
33 -5 V
33 -5 V
34 -6 V
33 -5 V
33 -4 V
34 -5 V
33 -5 V
33 -5 V
34 -4 V
33 -4 V
33 -5 V
34 -4 V
33 -4 V
33 -4 V
34 -3 V
33 -4 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -2 V
34 -3 V
33 -2 V
33 -3 V
34 -2 V
33 -3 V
33 -2 V
34 -2 V
33 -3 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -1 V
33 -2 V
34 -1 V
33 -2 V
33 -1 V
34 -1 V
33 -2 V
33 -1 V
34 -1 V
33 -1 V
33 -2 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
1.000 UL
LT1
150 590 M
33 12 V
34 13 V
33 13 V
33 13 V
34 14 V
33 14 V
33 14 V
34 15 V
33 15 V
33 15 V
34 16 V
33 16 V
33 17 V
34 17 V
33 17 V
33 18 V
34 18 V
33 19 V
33 19 V
34 20 V
33 20 V
33 21 V
34 21 V
33 22 V
33 23 V
34 23 V
33 23 V
33 24 V
34 25 V
33 25 V
33 26 V
34 27 V
33 27 V
33 28 V
34 29 V
33 29 V
33 30 V
34 31 V
33 32 V
33 32 V
34 33 V
33 34 V
33 35 V
34 36 V
33 37 V
33 38 V
34 38 V
33 40 V
33 40 V
34 42 V
33 43 V
33 43 V
34 45 V
33 46 V
33 47 V
28 40 V
1.000 UL
LT4
150 790 M
33 -12 V
34 -12 V
33 -12 V
33 -11 V
34 -11 V
33 -10 V
33 -10 V
34 -10 V
33 -10 V
33 -9 V
34 -8 V
33 -8 V
33 -8 V
34 -8 V
33 -7 V
33 -7 V
34 -6 V
33 -6 V
33 -5 V
34 -5 V
33 -5 V
33 -4 V
34 -4 V
33 -3 V
33 -2 V
34 -3 V
33 -2 V
33 -1 V
34 -1 V
33 0 V
33 0 V
34 1 V
33 1 V
33 1 V
34 3 V
33 2 V
33 3 V
34 4 V
33 3 V
33 5 V
34 5 V
33 5 V
33 6 V
34 6 V
33 6 V
33 7 V
34 8 V
33 7 V
33 8 V
34 9 V
33 9 V
33 9 V
34 10 V
33 10 V
33 10 V
34 11 V
33 11 V
33 11 V
34 12 V
33 12 V
33 12 V
34 13 V
33 13 V
33 14 V
34 14 V
33 14 V
33 14 V
34 15 V
33 15 V
33 16 V
34 16 V
33 16 V
33 17 V
34 17 V
33 17 V
33 18 V
34 19 V
33 18 V
33 19 V
34 20 V
33 19 V
33 21 V
34 20 V
33 21 V
33 22 V
34 22 V
33 22 V
33 23 V
34 24 V
33 24 V
33 24 V
34 25 V
33 25 V
33 26 V
34 26 V
33 27 V
33 28 V
34 28 V
33 28 V
1.000 UL
LT3
150 790 M
33 13 V
34 12 V
33 14 V
33 13 V
34 14 V
33 15 V
33 14 V
34 15 V
33 16 V
33 15 V
34 17 V
33 16 V
33 17 V
34 17 V
33 18 V
33 18 V
34 18 V
33 19 V
33 19 V
34 19 V
33 20 V
33 21 V
34 21 V
33 21 V
33 22 V
34 22 V
33 23 V
33 23 V
34 23 V
33 24 V
33 25 V
34 25 V
33 25 V
33 26 V
34 27 V
33 27 V
33 28 V
34 28 V
33 29 V
33 29 V
34 30 V
33 31 V
33 31 V
34 32 V
33 33 V
33 33 V
34 34 V
33 34 V
33 35 V
34 36 V
33 37 V
33 37 V
34 38 V
17 21 V
1.000 UL
LT0
150 100 M
3300 0 V
1.000 UL
LT0
150 2060 M
150 100 L
stroke
grestore
end
showpage
}}%
\put(3770,100){\makebox(0,0)[l]{\large $r$}}%
\put(2940,296){\makebox(0,0)[r]{\large $e^{2A_{-}(r)}$}}%
\put(1900,1423){\makebox(0,0)[r]{\large $e^{2A_{+}(r)}$}}%
\put(2650,1581){\makebox(0,0)[l]{\large $({\kappa}\ne0,\gamma>0)$}}%
\put(1635,1911){\makebox(0,0)[r]{\large $({\kappa}\ne0,\gamma<0)$}}%
\put(95,2158){\makebox(0,0)[r]{\large $e^{2A(r)}$}}%
\put(100,100){\makebox(0,0)[r]{\large $0$}}%
\end{picture}%
\endgroup
\endinput


==> 6dfig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Tue Jan 16 17:24:53 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
3450 100 M
165 0 V
3567 87 M
48 13 V
-48 12 V
1.000 UL
LT0
975 2060 M
0 168 V
13 -49 R
-13 49 V
-14 -49 V
1.000 UL
LT0
1140 688 M
975 380 L
23 102 R
975 380 L
71 76 V
1.000 UL
LT0
1792 436 M
-182 56 V
57 -3 R
-57 3 V
48 -31 V
1.000 UL
LT0
521 632 M
331 492 L
44 55 R
331 492 L
65 25 V
1.000 UL
LT0
1140 688 M
975 996 L
71 -77 R
-71 77 V
998 893 L
1.000 UL
LT0
521 632 M
331 646 L
56 10 R
331 646 L
53 -19 V
1.000 UL
LT0
1792 436 M
1610 646 L
69 -47 R
-69 47 V
36 -75 V
1.000 UL
LT4
333 496 M
22 -9 V
22 -9 V
23 -9 V
23 -8 V
23 -8 V
23 -7 V
24 -7 V
24 -6 V
25 -6 V
25 -6 V
25 -5 V
26 -5 V
26 -5 V
26 -4 V
26 -4 V
27 -3 V
27 -3 V
28 -3 V
27 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
29 0 V
28 0 V
28 1 V
29 1 V
28 1 V
28 1 V
27 2 V
28 3 V
27 2 V
27 3 V
27 4 V
27 4 V
26 4 V
26 4 V
26 5 V
25 5 V
25 6 V
24 6 V
25 7 V
24 6 V
23 8 V
23 7 V
23 8 V
23 9 V
22 9 V
22 9 V
22 10 V
22 10 V
21 11 V
22 11 V
21 12 V
20 12 V
21 13 V
21 13 V
20 14 V
21 14 V
20 15 V
20 15 V
21 16 V
20 17 V
20 17 V
20 18 V
21 18 V
20 20 V
21 19 V
20 21 V
21 21 V
21 22 V
20 23 V
21 23 V
22 25 V
21 25 V
21 26 V
22 27 V
22 28 V
22 29 V
23 29 V
22 31 V
23 32 V
23 33 V
24 34 V
23 35 V
24 36 V
25 38 V
24 38 V
25 40 V
25 42 V
26 42 V
26 44 V
26 46 V
27 47 V
27 48 V
27 51 V
28 51 V
28 54 V
1.000 UL
LT0
150 100 M
3300 0 V
1.000 UL
LT0
975 2060 M
975 100 L
1.000 UL
LTb
1.000 UL
LT2
150 100 M
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
34 2 V
33 4 V
33 7 V
34 9 V
33 12 V
33 14 V
34 17 V
33 19 V
33 21 V
34 24 V
33 27 V
33 29 V
34 31 V
33 34 V
33 36 V
34 39 V
33 41 V
33 44 V
34 46 V
33 49 V
33 51 V
34 53 V
33 56 V
33 59 V
34 61 V
33 63 V
33 66 V
34 68 V
33 71 V
33 73 V
34 76 V
33 78 V
33 81 V
34 83 V
33 85 V
33 88 V
34 91 V
33 93 V
33 95 V
22 64 V
1.000 UL
LT0
1483 100 M
0 286 V
34 39 V
33 41 V
33 44 V
34 46 V
33 49 V
33 51 V
34 53 V
33 56 V
33 59 V
34 61 V
33 63 V
33 66 V
34 68 V
33 71 V
33 73 V
34 76 V
33 78 V
33 81 V
34 83 V
33 85 V
33 88 V
34 91 V
33 93 V
33 95 V
22 64 V
1.000 UL
LTb
1.000 UL
LT3
333 644 M
24 15 V
25 15 V
24 16 V
26 18 V
26 18 V
26 19 V
26 20 V
27 21 V
27 21 V
28 21 V
28 21 V
29 21 V
29 21 V
29 19 V
30 19 V
30 17 V
30 15 V
30 14 V
31 11 V
31 9 V
31 6 V
31 3 V
31 1 V
31 -2 V
31 -5 V
31 -7 V
31 -10 V
31 -12 V
30 -15 V
30 -16 V
30 -18 V
30 -19 V
29 -20 V
28 -20 V
29 -21 V
28 -22 V
27 -21 V
27 -21 V
27 -20 V
27 -20 V
25 -19 V
26 -18 V
25 -16 V
25 -16 V
24 -15 V
25 -14 V
23 -12 V
24 -12 V
23 -10 V
24 -9 V
23 -7 V
22 -7 V
23 -6 V
22 -4 V
23 -3 V
22 -3 V
23 -1 V
22 -1 V
22 1 V
22 1 V
23 3 V
22 3 V
23 4 V
22 5 V
23 6 V
23 7 V
23 7 V
23 9 V
24 9 V
23 10 V
24 11 V
25 11 V
24 13 V
25 13 V
25 14 V
25 15 V
26 16 V
26 17 V
26 18 V
27 18 V
27 20 V
27 20 V
28 21 V
28 23 V
29 23 V
29 24 V
30 26 V
30 26 V
30 28 V
31 29 V
32 30 V
32 31 V
33 32 V
33 34 V
33 35 V
35 37 V
35 38 V
35 39 V
36 41 V
stroke
grestore
end
showpage
}}%
\put(2600,1876){\makebox(0,0)[l]{$e^{2{\Phi}(R)}B(R)\;\; (\kappa \ne0)$}}%
\put(2918,1420){\makebox(0,0)[l]{$B(R) \;\; (\kappa \ne 0) $}}%
\put(2000,2100){\makebox(0,0)[l]{$B(R) \;\; (\kappa = 0) $}}%
\put(546,632){\makebox(0,0)[l]{$\gamma=1$}}%
\put(1800,436){\makebox(0,0)[l]{$\gamma=-1$}}%
\put(1165,688){\makebox(0,0)[l]{$\gamma=0$}}%
\put(975,34){\makebox(0,0)[r]{$0$}}%
\put(1505,34){\makebox(0,0)[r]{$1$}}%
\put(3730,100){\makebox(0,0)[r]{$R$}}%
\end{picture}%
\endgroup
\endinput

